Non-invertible symmetries and selection rules for RG flows of coset models

We analyze superselection sectors, non-invertible symmetries and selection rules for RG flows triggered via perturbations of a UV two-dimensional conformal field theory (CFT$_2$). To this end we describe a method whose input is the local data, and whose output is the set of submodels of the modular invariant completions. We explain how this output set provides a classification of superselection sectors (DHR categories and Q-systems) and of topological defect lines, leading to a unified and potentially complete approach to selection rules for RG flows. This method is applied to scenarios in which the UV is a coset or a parafermion model. For these CFT$_2$ we explicitly find all submodels of the diagonal modular invariants. Our results gives selection rules that unify several known facts about such RG flows, while also allowing us to find new aspects.

==> figs/coset-keven-lodd.tex <==
    \begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
%\node (topL) at (-6,6) {$k\ \text{odd}\quad l\ \text{odd}\quad k+l\ \text{even}$};
\node (Id)   at (-4,6) {$\text{Id}$};
%------------------------------------------------
\node (suke) at (-6,4.5) {$\mathfrak{su}(2)_l^{\text{even}}$};
\node (sule) at ( -2,4.5) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (Z2)  at (0,4.5) {$\mathbb{Z}_2$};
%------------------------------------------------
\node (suk)  at (-6,3) {$\mathfrak{su}(2)_l$};
\node (prod1) at (-4,3.2) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod12) at (-4,2.8) {$\,\,\,\,\times \mathfrak{su}(2)_l^{\text{even}}$};
\node (sul)  at ( -2,3) {$\mathfrak{su}(2)_{k+l}$};
\node (sukle) at ( 0,3) {$\mathfrak{su}(2)_{k}^{\text{even}}$};
%------------------------------------------------
\node (prod2L) at (-6,1.7) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod2L2) at (-6,1.3) {$\,\,\,\,\,\times \mathfrak{su}(2)_k^{\text{even}}$};
\node (prod2M) at (-4,1.7) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod2M2) at (-4,1.3) {$\times \mathfrak{su}(2)_l$};
\node (prod2R) at ( -2,1.7) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod2R2) at ( -2,1.3) {$\,\,\,\,\times \mathfrak{su}(2)_{k}^{\text{even}}$};
\node (sukl)  at ( 0,1.5) {$\mathfrak{su}(2)_{k}$};
%------------------------------------------------
\node (prod3L) at (-6,0.2) {$\mathfrak{su}(2)_{k}^{\text{even}}$};
\node (prod3L2) at (-6,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_l$};
\node (coset)  at ( -4,0) {$\text{D}(k,l)/{\mathbb{Z}_2}$};
\node (prod3R) at ( -2,0.2) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod3R2) at ( -2,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_k$};
%------------------------------------------------
\node (bottom) at (-4,-1.5) {$\text{D}(k,l)$};
%------------------------------------------------
\draw[arr] (suke) -- (Id);
\draw[arr] (sule) -- (Id);
\draw[arr] (Z2) -- (Id);
%------------------------------------------------
\draw[arr] (suk) -- (-6,4.35);
\draw[arr] (sul) -- (-2,4.35);
\draw[arr] (prod1) -- (sule);
\draw[arr] (prod1) -- (suke);
\draw[arr] (sukle) -- (Z2);
\draw[arr] (sul) -- (Z2);
\draw[arr] (suk) -- (Z2);
%------------------------------------------------
\draw[arr] (-6,1.9) -- (-6,2.85);
\draw[arr] (-4,1.9)-- (-4,2.65);
\draw[arr] (-2,1.9) -- (-2,2.85);
\draw[arr] (0,1.75) -- (0,2.85);
\draw[arr] (prod2L) -- (sukle);
\draw[arr] (prod2M) -- (suk);
\draw[arr] (prod2M) -- (sul);
\draw[arr] (prod2R) -- (sukle);
%------------------------------------------------
\draw[arr] (-6,0.4)  -- (-6,1.15) ;
\draw[arr] (-2,0.4) -- (-2,1.15) ;
\draw[arr] (-4,0.2)  -- (-4,1.15) ;
\draw[arr] (coset) -- (prod2L2);
\draw[arr] (coset) -- (prod2R2);
\draw[arr] (-1.4,0.25) -- (-0.2,1.2);
\draw[arr] (-5.4,0.15) -- (-0.4,1.2);
%------------------------------------------------
\draw[arr] (bottom) -- (-6,-0.35);
\draw[arr] (bottom) -- (-4,-0.15);
\draw[arr] (bottom) -- (-2,-0.35);
\end{tikzpicture}

==> figs/coset-kodd-leven.tex <==
    \begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
%\node (topL) at (-6,6) {$k\ \text{odd}\quad l\ \text{odd}\quad k+l\ \text{even}$};
\node (Id)   at (-4,6) {$\text{Id}$};
%------------------------------------------------
\node (suke) at (-6,4.5) {$\mathfrak{su}(2)_k^{\text{even}}$};
\node (sule) at ( -2,4.5) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (Z2)  at (0,4.5) {$\mathbb{Z}_2$};
%------------------------------------------------
\node (suk)  at (-6,3) {$\mathfrak{su}(2)_k$};
\node (prod1) at (-4,3.2) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod12) at (-4,2.8) {$\,\,\,\,\times \mathfrak{su}(2)_k^{\text{even}}$};
\node (sul)  at ( -2,3) {$\mathfrak{su}(2)_{k+l}$};
\node (sukle) at ( 0,3) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
%------------------------------------------------
\node (prod2L) at (-6,1.7) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod2L2) at (-6,1.3) {$\,\,\,\,\,\times \mathfrak{su}(2)_k^{\text{even}}$};
\node (prod2M) at (-4,1.7) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod2M2) at (-4,1.3) {$\times \mathfrak{su}(2)_k$};
\node (prod2R) at ( -2,1.7) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod2R2) at ( -2,1.3) {$\,\,\,\,\times \mathfrak{su}(2)_l^{\text{even}}$};
\node (sukl)  at ( 0,1.5) {$\mathfrak{su}(2)_{l}$};
%------------------------------------------------
\node (prod3L) at (-6,0.2) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod3L2) at (-6,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_k$};
\node (coset)  at ( -4,0) {$\text{D}(k,l)/{\mathbb{Z}_2}$};
\node (prod3R) at ( -2,0.2) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod3R2) at ( -2,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_l$};
%------------------------------------------------
\node (bottom) at (-4,-1.5) {$\text{D}(k,l)$};
%------------------------------------------------
\draw[arr] (suke) -- (Id);
\draw[arr] (sule) -- (Id);
\draw[arr] (Z2) -- (Id);
%------------------------------------------------
\draw[arr] (suk) -- (-6,4.35);
\draw[arr] (sul) -- (-2,4.35);
\draw[arr] (prod1) -- (sule);
\draw[arr] (prod1) -- (suke);
\draw[arr] (sukle) -- (Z2);
\draw[arr] (sul) -- (Z2);
\draw[arr] (suk) -- (Z2);
%------------------------------------------------
\draw[arr] (-6,1.9) -- (-6,2.85);
\draw[arr] (-4,1.9)-- (-4,2.65);
\draw[arr] (-2,1.9) -- (-2,2.85);
\draw[arr] (0,1.75) -- (0,2.85);
\draw[arr] (prod2L) -- (sukle);
\draw[arr] (prod2M) -- (suk);
\draw[arr] (prod2M) -- (sul);
\draw[arr] (prod2R) -- (sukle);
%------------------------------------------------
\draw[arr] (-6,0.4)  -- (-6,1.15) ;
\draw[arr] (-2,0.4) -- (-2,1.15) ;
\draw[arr] (-4,0.2)  -- (-4,1.15) ;
\draw[arr] (coset) -- (prod2L2);
\draw[arr] (coset) -- (prod2R2);
\draw[arr] (-1.4,0.25) -- (-0.2,1.2);
\draw[arr] (-5.4,0.15) -- (-0.4,1.2);
%------------------------------------------------
\draw[arr] (bottom) -- (-6,-0.35);
\draw[arr] (bottom) -- (-4,-0.15);
\draw[arr] (bottom) -- (-2,-0.35);
\end{tikzpicture}

==> figs/coset-kodd-lodd.tex <==
\begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
%\node (topL) at (-6,6) {$k\ \text{odd}\quad l\ \text{odd}\quad k+l\ \text{even}$};
\node (Id)   at (-4,6) {$\text{Id}$};
%------------------------------------------------
\node (suke) at (-6,4.5) {$\mathfrak{su}(2)_k^{\text{even}}$};
\node (sule) at ( -2,4.5) {$\mathfrak{su}(2)_l^{\text{even}}$};
\node (Z2)  at (0,4.5) {$\mathbb{Z}_2$};
%------------------------------------------------
\node (suk)  at (-6,3) {$\mathfrak{su}(2)_k$};
\node (prod1) at (-4,3.2) {$\mathfrak{su}(2)_k^{\text{even}}$};
\node (prod12) at (-4,2.8) {$\,\,\,\,\times \mathfrak{su}(2)_l^{\text{even}}$};
\node (sul)  at ( -2,3) {$\mathfrak{su}(2)_l$};
\node (sukle) at ( 0,3) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
%------------------------------------------------
\node (prod2L) at (-6,1.7) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod2L2) at (-6,1.3) {$\,\,\,\,\,\times \mathfrak{su}(2)_k^{\text{even}}$};
\node (prod2M) at (-4,1.7) {$\mathfrak{su}(2)_k^{\text{even}}$};
\node (prod2M2) at (-4,1.3) {$\times \mathfrak{su}(2)_l$};
\node (prod2R) at ( -2,1.7) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod2R2) at ( -2,1.3) {$\,\,\,\,\times \mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (sukl)  at ( 0,1.5) {$\mathfrak{su}(2)_{k+l}$};
%------------------------------------------------
\node (prod3L) at (-6,0.2) {$\mathfrak{su}(2)_{k}^{\text{even}}$};
\node (prod3L2) at (-6,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_{k+l}$};
\node (coset)  at ( -4,0) {$\text{D}(k,l)/{\mathbb{Z}_2}$};
\node (prod3R) at ( -2,0.2) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod3R2) at ( -2,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_{k+l}$};
%------------------------------------------------
\node (bottom) at (-4,-1.5) {$\text{D}(k,l)$};
%------------------------------------------------
\draw[arr] (suke) -- (Id);
\draw[arr] (sule) -- (Id);
\draw[arr] (Z2) -- (Id);
%------------------------------------------------
\draw[arr] (suk) -- (-6,4.35);
\draw[arr] (sul) -- (-2,4.35);
\draw[arr] (prod1) -- (sule);
\draw[arr] (prod1) -- (suke);
\draw[arr] (sukle) -- (Z2);
\draw[arr] (sul) -- (Z2);
\draw[arr] (suk) -- (Z2);
%------------------------------------------------
\draw[arr] (-6,1.9) -- (-6,2.85);
\draw[arr] (-4,1.9)-- (-4,2.65);
\draw[arr] (-2,1.9) -- (-2,2.85);
\draw[arr] (0,1.75) -- (0,2.85);
\draw[arr] (prod2L) -- (sukle);
\draw[arr] (prod2M) -- (suk);
\draw[arr] (prod2M) -- (sul);
\draw[arr] (prod2R) -- (sukle);
%------------------------------------------------
\draw[arr] (-6,0.4)  -- (-6,1.15) ;
\draw[arr] (-2,0.4) -- (-2,1.15) ;
\draw[arr] (-4,0.2)  -- (-4,1.15) ;
\draw[arr] (coset) -- (prod2L2);
\draw[arr] (coset) -- (prod2R2);
\draw[arr] (-1.4,0.25) -- (-0.2,1.2);
\draw[arr] (-5.4,0.15) -- (-0.4,1.2);
%------------------------------------------------
\draw[arr] (bottom) -- (-6,-0.35);
\draw[arr] (bottom) -- (-4,-0.15);
\draw[arr] (bottom) -- (-2,-0.35);
\end{tikzpicture}

==> figs/parafermions-k10.tex <==
    \begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
\node (Id)   at (-4,6) {$\text{Id}$};
%------------------------------------------------
\node (z2)   at (-2,4.5) {$\mathbb{Z}_{2}$};
\node (z5)   at (-6,4.5) {$\mathbb{Z}_{5}$};
%------------------------------------------------
\node (su10) at (-2,3) {$\mathfrak{su}(2)_{10}^{\text{even}}$};
\node (z10) at ( -6,3) {$\mathbb{Z}_{10}$};
%------------------------------------------------
\node (p5)  at (-2,1.5) {$\text{PF}(10)/\mathbb{Z}_5$};
\node (p2)  at ( -6,1.5) {$\text{PF}(10)/\mathbb{Z}_2$};
%------------------------------------------------
\node (pf) at (-4,0) {$\text{PF}(10)$};
%------------------------------------------------
\draw[arr] (z2) -- (Id);
\draw[arr] (z5) -- (Id);
%------------------------------------------------
\draw[arr] (z10) -- (z2);
\draw[arr] (z10) -- (z5);
\draw[arr] (su10) -- (z2);
%------------------------------------------------
\draw[arr] (p5) -- (su10);
\draw[arr] (p2) -- (su10);
\draw[arr] (p2) -- (z10);
%------------------------------------------------
\draw[arr] (pf) -- (p2);
\draw[arr] (pf)-- (p5);
\end{tikzpicture}

==> figs/parafermions-k9.tex <==
    \begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
\node (Id)   at (-4,6) {$\text{Id}$};
%------------------------------------------------
\node (su9) at (-2,4.5) {$\mathfrak{su}(2)_9^{\text{even}}$};
\node (z3) at ( -6,4.5) {$\mathbb{Z}_3$};
%------------------------------------------------
\node (p3)  at (-2,3) {$\text{PF}(9)/\mathbb{Z}_3$};
\node (z9)  at ( -6,3) {$\mathbb{Z}_9$};
%------------------------------------------------
\node (pf) at (-4,1.5) {$\text{PF}(9)$};
%------------------------------------------------
\draw[arr] (z3) -- (Id);
\draw[arr] (su9) -- (Id);
%------------------------------------------------
\draw[arr] (p3) -- (su9);
\draw[arr] (p3) -- (z3);
\draw[arr] (z9) -- (z3);
%------------------------------------------------
\draw[arr] (pf) -- (z9);
\draw[arr] (pf)-- (p3);
\end{tikzpicture}

==> figs/parafermions-prime.tex <==
\begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
\node (Id)   at (-4,0.8) {$\text{Id}$};
\node (Z) at ( -6,0) {$\mathbb{Z}_k$};
\node (su) at ( -2,0) {$\mathfrak{su}(2)_k^{\text{even}}$};
\node (PF) at (-4,-0.8) {$\text{PF}(k)$};
%------------------------------------------------
\draw[arr] (Z) -- (Id);
\draw[arr] (su) -- (Id);
\draw[arr] (PF) -- (su);
\draw[arr] (PF) -- (Z);
\end{tikzpicture}

==> figs/rg1.tex <==
\begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
%\node (topL) at (-6,6) {$k\ \text{odd}\quad l\ \text{odd}\quad k+l\ \text{even}$};
\node (Id)   at (-4,6) {\textcolor{orange}{$\text{Id}$}};
%------------------------------------------------
\node (suke) at (-6,4.5) {\textcolor{orange}{$\mathfrak{su}(2)_k^{\text{even}}$}};
\node (sule) at ( -2,4.5) {\textcolor{orange}{$\mathfrak{su}(2)_l^{\text{even}}$}};
\node (Z2)  at (0,4.5) {\textcolor{orange}{$\mathbb{Z}_2$}};
%------------------------------------------------
\node (suk)  at (-6,3) {\textcolor{orange}{$\mathfrak{su}(2)_k$}};
\node (prod1) at (-4,3.2) {\textcolor{orange}{$\mathfrak{su}(2)_k^{\text{even}}$}};
\node (prod12) at (-4,2.8) {\textcolor{orange}{$\,\,\,\,\times \mathfrak{su}(2)_l^{\text{even}}$}};
\node (sul)  at ( -2,3) {\textcolor{orange}{$\mathfrak{su}(2)_l$}};
\node (sukle) at ( 0,3) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
%------------------------------------------------
\node (prod2L) at (-6,1.7) {$\mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (prod2L2) at (-6,1.3) {$\,\,\,\,\,\times \mathfrak{su}(2)_k^{\text{even}}$};
\node (prod2M) at (-4,1.7) {\textcolor{orange}{$\mathfrak{su}(2)_k^{\text{even}}$}};
\node (prod2M2) at (-4,1.3) {\textcolor{orange}{$\times \mathfrak{su}(2)_l$}};
\node (prod2R) at ( -2,1.7) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod2R2) at ( -2,1.3) {$\,\,\,\,\times \mathfrak{su}(2)_{k+l}^{\text{even}}$};
\node (sukl)  at ( 0,1.5) {$\mathfrak{su}(2)_{k+l}$};
%------------------------------------------------
\node (prod3L) at (-6,0.2) {$\mathfrak{su}(2)_{k}^{\text{even}}$};
\node (prod3L2) at (-6,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_{k+l}$};
\node (coset)  at ( -4,0) {$\text{D}(k,l)/{\mathbb{Z}_2}$};
\node (prod3R) at ( -2,0.2) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod3R2) at ( -2,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_{k+l}$};
%------------------------------------------------
\node (bottom) at (-4,-1.5) {$\text{D}(k,l)$};
%------------------------------------------------
\draw[arr, orange] (suke) -- (Id);
\draw[arr, orange] (sule) -- (Id);
\draw[arr, orange] (Z2) -- (Id);
%------------------------------------------------
\draw[arr, orange] (suk) -- (-6,4.35);
\draw[arr, orange] (sul) -- (-2,4.35);
\draw[arr, orange] (prod1) -- (sule);
\draw[arr, orange] (prod1) -- (suke);
\draw[arr] (sukle) -- (Z2);
\draw[arr, orange] (sul) -- (Z2);
\draw[arr, orange] (suk) -- (Z2);
%------------------------------------------------
\draw[arr] (-6,1.9) -- (-6,2.85);
\draw[arr, orange] (-4,1.9)-- (-4,2.65);
\draw[arr] (-2,1.9) -- (-2,2.85);
\draw[arr] (0,1.75) -- (0,2.85);
\draw[arr] (prod2L) -- (sukle);
\draw[arr, orange] (prod2M) -- (suk);
\draw[arr, orange] (prod2M) -- (sul);
\draw[arr] (prod2R) -- (sukle);
%------------------------------------------------
\draw[arr] (-6,0.4)  -- (-6,1.15) ;
\draw[arr] (-2,0.4) -- (-2,1.15) ;
\draw[arr] (-4,0.2)  -- (-4,1.15) ;
\draw[arr] (coset) -- (prod2L2);
\draw[arr] (coset) -- (prod2R2);
\draw[arr] (-1.4,0.25) -- (-0.2,1.2);
\draw[arr] (-5.4,0.15) -- (-0.4,1.2);
%------------------------------------------------
\draw[arr] (bottom) -- (-6,-0.35);
\draw[arr] (bottom) -- (-4,-0.15);
\draw[arr] (bottom) -- (-2,-0.35);
\end{tikzpicture}

==> figs/rg2.tex <==
    \begin{tikzpicture}[
    node distance=2.2cm and 3.0cm,
    every node/.style={font=\small},
    -/.style={->, thick}
]
%\node (topL) at (-6,6) {$k\ \text{odd}\quad l\ \text{odd}\quad k+l\ \text{even}$};
\node (Id)   at (-4,6) {\textcolor{orange}{$\text{Id}$}};
%------------------------------------------------
\node (suke) at (-6,4.5) {\textcolor{orange}{$\mathfrak{su}(2)_l^{\text{even}}$}};
\node (sule) at ( -2,4.5) {\textcolor{orange}{$\mathfrak{su}(2)_{k}^{\text{even}}$}};
\node (Z2)  at (0,4.5) {\textcolor{orange}{$\mathbb{Z}_2$}};
%------------------------------------------------
\node (suk)  at (-6,3) {\textcolor{orange}{$\mathfrak{su}(2)_l$}};
\node (prod1) at (-4,3.2) {\textcolor{orange}{$\mathfrak{su}(2)_{k}^{\text{even}}$}};
\node (prod12) at (-4,2.8) {\textcolor{orange}{$\,\,\,\,\times \mathfrak{su}(2)_l^{\text{even}}$}};
\node (sul)  at ( -2,3) {\textcolor{orange}{$\mathfrak{su}(2)_{k}$}};
\node (sukle) at ( 0,3) {$\mathfrak{su}(2)_{k-l}^{\text{even}}$};
%------------------------------------------------
\node (prod2L) at (-6,1.7) {$\mathfrak{su}(2)_{l}^{\text{even}}$};
\node (prod2L2) at (-6,1.3) {$\,\,\,\,\,\times \mathfrak{su}(2)_{k-l}^{\text{even}}$};
\node (prod2M) at (-4,1.7) {\textcolor{orange}{$\mathfrak{su}(2)_{k}^{\text{even}}$}};
\node (prod2M2) at (-4,1.3) {\textcolor{orange}{$\times \mathfrak{su}(2)_l$}};
\node (prod2R) at ( -2,1.7) {$\mathfrak{su}(2)_{k}^{\text{even}}$};
\node (prod2R2) at ( -2,1.3) {$\,\,\,\,\times \mathfrak{su}(2)_{k-l}^{\text{even}}$};
\node (sukl)  at ( 0,1.5) {$\mathfrak{su}(2)_{k}$};
%------------------------------------------------
\node (prod3L) at (-6,0.2) {$\mathfrak{su}(2)_{k-l}^{\text{even}}$};
\node (prod3L2) at (-6,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_{l}$};
\node (coset)  at ( -4,0) {$\text{D}(k-l,l)/{\mathbb{Z}_2}$};
\node (prod3R) at ( -2,0.2) {$\mathfrak{su}(2)_{k}^{\text{even}}$};
\node (prod3R2) at ( -2,-0.2) {$\,\,\,\,\times \mathfrak{su}(2)_l$};
%------------------------------------------------
\node (bottom) at (-4,-1.5) {$\text{D}(k-l,l)$};
%------------------------------------------------
\draw[arr, orange] (suke) -- (Id);
\draw[arr, orange] (sule) -- (Id);
\draw[arr, orange] (Z2) -- (Id);
%------------------------------------------------
\draw[arr, orange] (suk) -- (-6,4.35);
\draw[arr, orange] (sul) -- (-2,4.35);
\draw[arr, orange] (prod1) -- (sule);
\draw[arr, orange] (prod1) -- (suke);
\draw[arr] (sukle) -- (Z2);
\draw[arr, orange] (sul) -- (Z2);
\draw[arr, orange] (suk) -- (Z2);
%------------------------------------------------
\draw[arr] (-6,1.9) -- (-6,2.85);
\draw[arr, orange] (-4,1.9)-- (-4,2.65);
\draw[arr] (-2,1.9) -- (-2,2.85);
\draw[arr] (0,1.75) -- (0,2.85);
\draw[arr] (prod2L) -- (sukle);
\draw[arr, orange] (prod2M) -- (suk);
\draw[arr, orange] (prod2M) -- (sul);
\draw[arr] (prod2R) -- (sukle);
%------------------------------------------------
\draw[arr] (-6,0.4)  -- (-6,1.15) ;
\draw[arr] (-2,0.4) -- (-2,1.15) ;
\draw[arr] (-4,0.2)  -- (-4,1.15) ;
\draw[arr] (coset) -- (prod2L2);
\draw[arr] (coset) -- (prod2R2);
\draw[arr] (-1.4,0.25) -- (-0.2,1.2);
\draw[arr] (-5.4,0.15) -- (-0.4,1.2);
%------------------------------------------------
\draw[arr] (bottom) -- (-6,-0.35);
\draw[arr] (bottom) -- (-4,-0.15);
\draw[arr] (bottom) -- (-2,-0.35);
\end{tikzpicture}
